Shipwright: Proving liveness of distributed systems with Byzantine participants

Ensuring liveness in a decentralized system, such as PBFT, is critical, because there may not be any single administrator that can restart the system if it encounters a liveness bug. At the same time, liveness is challenging to achieve because any single participant could be malicious, and yet the overall system must make forward progress. While verification is a promising approach for ensuring the absence of bugs, no prior work has been able to verify liveness for an executable implementation of PBFT. Shipwright is a verification framework for proving correctness and liveness of distributed systems where some participants might be malicious. Shipwright introduces three techniques that enable formal reasoning about decentralized settings with malicious participants, allow developers to decompose their system and proof in a modular fashion into sub-protocols and sub-proofs, and support sound reasoning about cryptographic signatures that may be embedded in messages. We used Shipwright to implement and verify an initial prototype of agreement on a single log entry in PBFT (with a few limitations) and translate it to an executable implementation in Go. We experimentally demonstrate its operation and liveness both in the common case and in several failure scenarios.

==> code/api.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{module} \PY{n}{API} \PY{p}{\PYZob{}}
  \PY{k+kd}{datatype} \PY{n+nc}{Event}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{,} \PY{n}{Argument}\PY{p}{,} \PY{n}{Signature}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{Timeout} \PY{p}{(}\PY{n}{time}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{)}
    \PY{o}{|} \PY{n}{Call} \PY{p}{(}\PY{n}{arg}\PY{p}{:} \PY{n}{Argument}\PY{p}{)}
    \PY{o}{|} \PY{n}{Receive} \PY{p}{(}\PY{n}{src}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,} \PY{n}{msg}\PY{p}{:} \PY{n}{Message}\PY{p}{,} \PY{n}{sig}\PY{p}{:} \PY{n}{Signature}\PY{p}{)}

  \PY{k+kd}{datatype} \PY{n+nc}{EventResponse}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{Transmit}\PY{p}{(}\PY{n}{dest}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,} \PY{n}{msg}\PY{p}{:} \PY{n}{Message}\PY{p}{)}

  \PY{n}{type} \PY{n}{Zero}\PY{o}{\PYZlt{}}\PY{o}{!}\PY{n}{InitParams}\PY{p}{,} \PY{o}{!}\PY{n}{Node}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{n}{InitParams} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{Node}

  \PY{n}{type} \PY{n}{Run}\PY{o}{\PYZlt{}}\PY{o}{!}\PY{n}{Node}\PY{p}{,} \PY{o}{!}\PY{n}{Message}\PY{p}{,} \PY{o}{!}\PY{n}{Argument}\PY{p}{,} \PY{o}{!}\PY{n}{Signature}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{p}{(}\PY{n}{Node}\PY{p}{,} \PY{n}{Event}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{,} \PY{n}{Argument}\PY{p}{,} \PY{n}{Signature}\PY{o}{\PYZgt{}}\PY{p}{)}
      \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{p}{(}\PY{n}{Node}\PY{p}{,} \PY{k+kt}{seq}\PY{o}{\PYZlt{}}\PY{n}{EventResponse}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}\PY{p}{)}

  \PY{n}{type} \PY{n}{StapledExtractor}\PY{o}{\PYZlt{}}\PY{o}{!}\PY{n}{Message}\PY{p}{,} \PY{o}{!}\PY{n}{Signature}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{n}{Message} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{k+kt}{seq}\PY{o}{\PYZlt{}}\PY{p}{(}\PY{n}{NodeID}\PY{p}{,} \PY{n}{Message}\PY{p}{,} \PY{n}{Signature}\PY{p}{)}\PY{o}{\PYZgt{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/measure.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{ghost} \PY{k+kd}{predicate} \PY{n+nf}{MeasuresFor}\PY{o}{\PYZlt{}}\PY{n}{State}\PY{p}{,} \PY{n}{Transition}\PY{p}{,} \PY{n}{Task}\PY{p}{,} \PY{n}{Meas}\PY{o}{\PYZgt{}}\PY{p}{(}
  \PY{n}{fair}\PY{p}{:} \PY{p}{(}\PY{n}{Task}\PY{p}{,} \PY{n}{State}\PY{p}{,} \PY{n}{Transition}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}\PY{p}{,}
  \PY{n}{less}\PY{p}{:} \PY{n}{Order}\PY{p}{.}\PY{n}{T}\PY{o}{\PYZlt{}}\PY{n}{Meas}\PY{o}{\PYZgt{}}\PY{p}{,}
  \PY{n}{task}\PY{p}{:} \PY{n}{Task}\PY{p}{,}
  \PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{,}
  \PY{n}{trans}\PY{p}{:} \PY{n}{Transition}\PY{p}{,}
  \PY{n}{mu}\PY{p}{:} \PY{n}{Meas}\PY{p}{,}
  \PY{n}{mu\PYZsq{}}\PY{p}{:} \PY{n}{Meas}\PY{p}{)}
\PY{p}{\PYZob{}}
  \PY{n}{fair}\PY{p}{(}\PY{n}{task}\PY{p}{,} \PY{n}{st}\PY{p}{,} \PY{n}{trans}\PY{p}{)} \PY{o}{|}\PY{o}{|} \PY{n}{less}\PY{p}{(}\PY{n}{mu\PYZsq{}}\PY{p}{,} \PY{n}{mu}\PY{p}{)}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/net-spec.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{module} \PY{n}{Network} \PY{p}{\PYZob{}}
  \PY{k+kd}{ghost} \PY{k+kd}{function} \PY{n+nf}{Next}\PY{p}{(}\PY{p}{..}\PY{p}{.}\PY{p}{)}\PY{p}{:} \PY{p}{(}\PY{n}{State}\PY{p}{,} \PY{n}{Trans}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{State}
  \PY{k+kd}{ghost} \PY{k+kd}{function} \PY{n+nf}{Init}\PY{p}{(}\PY{p}{..}\PY{p}{.}\PY{p}{)}\PY{p}{:} \PY{n}{State} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}
  \PY{k+kd}{ghost} \PY{k+kd}{function} \PY{n+nf}{Invar}\PY{p}{(}\PY{p}{..}\PY{p}{.}\PY{p}{)}\PY{p}{:} \PY{p}{(}\PY{n}{State}\PY{p}{,} \PY{n}{Trans}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}

  \PY{k+kd}{datatype} \PY{n+nc}{MessageEvent}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{MessageEvent}\PY{p}{(}\PY{n}{created}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{,} \PY{n}{dest}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,} \PY{n}{src}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,}
                   \PY{n}{msg}\PY{p}{:} \PY{n}{Message}\PY{p}{)}

  \PY{k+kd}{datatype} \PY{n+nc}{Task} \PY{o}{=}
    \PY{o}{|} \PY{n}{TickF}
    \PY{o}{|} \PY{n}{StabilizeF}
    \PY{o}{|} \PY{n}{MessageF}\PY{p}{(}\PY{n}{mevt}\PY{p}{:} \PY{n}{MessageEvent}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{o}{\PYZgt{}}\PY{p}{)}
    \PY{o}{|} \PY{n}{TimeoutF}\PY{p}{(}\PY{n}{tevt}\PY{p}{:} \PY{n}{TimeoutEvent}\PY{p}{)}

  \PY{k+kd}{datatype} \PY{n+nc}{GlobalTrans} \PY{o}{=}
    \PY{o}{|} \PY{n}{Stabilize}
    \PY{o}{|} \PY{n}{Tick}

  \PY{k+kd}{datatype} \PY{n+nc}{LocalTrans}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{,} \PY{n}{Argument}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{Noop}
    \PY{o}{|} \PY{n}{Fault}\PY{p}{(}\PY{n}{tx}\PY{p}{:} \PY{n}{API}\PY{p}{.}\PY{n}{EventResponse}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{o}{\PYZgt{}}\PY{p}{)}
    \PY{o}{|} \PY{n}{Call}\PY{p}{(}\PY{n}{arg}\PY{p}{:} \PY{n}{Argument}\PY{p}{)}
    \PY{o}{|} \PY{n}{Timeout}\PY{p}{(}\PY{n}{time}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{)}
    \PY{o}{|} \PY{n}{Receive}\PY{p}{(}\PY{n}{created}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{,} \PY{n}{src}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,} \PY{n}{msg}\PY{p}{:} \PY{n}{Message}\PY{p}{)}

  \PY{k+kd}{datatype} \PY{n+nc}{Trans}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{(}\PY{o}{==}\PY{p}{)}\PY{p}{,} \PY{n}{Argument}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{Global}\PY{p}{(}\PY{n}{g}\PY{p}{:} \PY{n}{GlobalTrans}\PY{p}{)}
    \PY{o}{|} \PY{n}{Local}\PY{p}{(}\PY{n}{dest}\PY{p}{:} \PY{n}{NodeID}\PY{p}{,} \PY{n}{l}\PY{p}{:} \PY{n}{LocalTrans}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{,} \PY{n}{Argument}\PY{o}{\PYZgt{}}\PY{p}{)}

  \PY{k+kd}{ghost} \PY{k+kd}{predicate} \PY{n+nf}{Fair}\PY{p}{(}\PY{n}{task}\PY{p}{:} \PY{n}{Task}\PY{p}{,} \PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{,} \PY{n}{tr}\PY{p}{:} \PY{n}{Trans}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{MessageF}\PY{o}{?} \PY{k}{then}
      \PY{n}{FairMessage}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{tr}\PY{p}{,} \PY{n}{task}\PY{p}{.}\PY{n}{mevt}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{TimeoutF}\PY{o}{?} \PY{k}{then}
      \PY{n}{FairTimeout}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{tr}\PY{p}{,} \PY{n}{task}\PY{p}{.}\PY{n}{tevt}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{TickF}\PY{o}{?} \PY{k}{then}
      \PY{n}{tr} \PY{o}{==} \PY{n}{Global}\PY{p}{(}\PY{n}{Tick}\PY{p}{)} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{TickOk}\PY{p}{(}\PY{n}{st}\PY{p}{.}\PY{n}{sched}\PY{p}{,} \PY{o}{|}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{o}{|}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{StabilizeF}\PY{o}{?} \PY{k}{then}
      \PY{n}{tr} \PY{o}{==} \PY{n}{Global}\PY{p}{(}\PY{n}{Stabilize}\PY{p}{)} \PY{o}{\PYZam{}\PYZam{}} \PY{o}{!}\PY{n}{st}\PY{p}{.}\PY{n}{sched}\PY{p}{.}\PY{n}{stable}
    \PY{k}{else}
      \PY{k+kc}{false}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/pbft-spec-join.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{function} \PY{n+nf}{Split}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{p}{,} \PY{n}{Sig}\PY{o}{\PYZgt{}}\PY{p}{(}
  \PY{n}{ev}\PY{p}{:} \PY{n}{API}\PY{p}{.}\PY{n}{Event}\PY{o}{\PYZlt{}}\PY{n}{Message}\PY{p}{,} \PY{n}{Argument}\PY{p}{,} \PY{n}{Sig}\PY{o}{\PYZgt{}}\PY{p}{,}
  \PY{n}{priv}\PY{p}{:} \PY{n}{Option}\PY{p}{.}\PY{n}{T}\PY{o}{\PYZlt{}}\PY{n}{Metadata}\PY{o}{\PYZgt{}}\PY{p}{)}
  \PY{p}{:} \PY{n}{map}\PY{o}{\PYZlt{}}\PY{k+kt}{nat}\PY{p}{,} \PY{n}{View}\PY{p}{.}\PY{n}{Argument}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{p}{,} \PY{n}{Sig}\PY{o}{\PYZgt{}}\PY{o}{\PYZgt{}}
\PY{p}{\PYZob{}}
  \PY{k}{if} \PY{n}{ev}\PY{p}{.}\PY{n}{Timeout}\PY{o}{?} \PY{k}{then}
    \PY{n}{map}\PY{p}{[}\PY{p}{]}
  \PY{k}{else} \PY{k}{if} \PY{n}{ev}\PY{p}{.}\PY{n}{Call}\PY{o}{?} \PY{k}{then}
    \PY{n}{map}\PY{p}{[}\PY{l+m+mi}{0} \PY{o}{:=} \PY{n}{Proposer}\PY{p}{.}\PY{n}{Argument}\PY{p}{(}\PY{n}{pay} \PY{o}{:=}
               \PY{n}{Proposer}\PY{p}{.}\PY{n}{ClientPayload}\PY{p}{(}\PY{n}{val} \PY{o}{:=} \PY{n}{ev}\PY{p}{.}\PY{n}{arg}\PY{p}{.}\PY{n}{val}\PY{p}{)}\PY{p}{)}\PY{p}{]}
  \PY{k}{else} \PY{k}{if} \PY{n}{ev}\PY{p}{.}\PY{n}{Receive}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{ev}\PY{p}{.}\PY{n}{msg}\PY{p}{.}\PY{l+m+mi}{1}\PY{p}{.}\PY{n}{I1}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}}
          \PY{n}{ev}\PY{p}{.}\PY{n}{msg}\PY{p}{.}\PY{l+m+mi}{1}\PY{p}{.}\PY{l+m+mi}{1}\PY{p}{.}\PY{n}{I0}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{ev}\PY{p}{.}\PY{n}{msg}\PY{p}{.}\PY{l+m+mi}{1}\PY{p}{.}\PY{l+m+mi}{1}\PY{p}{.}\PY{l+m+mi}{0}\PY{p}{.}\PY{n}{I1}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}}
          \PY{n}{priv}\PY{p}{.}\PY{n}{Some}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{priv}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{InView}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}}
          \PY{n}{priv}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{meta}\PY{p}{.}\PY{n}{Receive}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}}
          \PY{n}{priv}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{meta}\PY{p}{.}\PY{n}{cert}\PY{p}{.}\PY{n}{Some}\PY{o}{?} \PY{k}{then}
    \PY{k+kd}{var} \PY{n}{nextview} \PY{o}{:=} \PY{n}{ev}\PY{p}{.}\PY{n}{msg}\PY{p}{.}\PY{l+m+mi}{0} \PY{o}{+} \PY{l+m+mi}{1}\PY{p}{;}
    \PY{k+kd}{var} \PY{n}{cert} \PY{o}{:=} \PY{n}{priv}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{meta}\PY{p}{.}\PY{n}{cert}\PY{p}{.}\PY{n}{v}\PY{p}{;}
    \PY{n}{map}\PY{p}{[}\PY{n}{nextview} \PY{o}{:=} \PY{n}{Proposer}\PY{p}{.}\PY{n}{Argument}\PY{p}{(}\PY{n}{pay} \PY{o}{:=}
               \PY{n}{Proposer}\PY{p}{.}\PY{n}{NewViewPayload}\PY{p}{(}\PY{n}{prev} \PY{o}{:=} \PY{n}{cert}\PY{p}{)}\PY{p}{)}\PY{p}{]}
  \PY{k}{else}
    \PY{n}{map}\PY{p}{[}\PY{p}{]}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/pbft-spec.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{module} \PY{n}{Broadcast} \PY{p}{\PYZob{}}
  \PY{k+kd}{ghost} \PY{k+kd}{predicate} \PY{n+nf}{Init}\PY{p}{(}\PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{send}\PY{p}{.}\PY{n}{None}\PY{o}{?}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{reg}\PY{p}{.}\PY{n}{None}\PY{o}{?}
    \PY{o}{\PYZam{}\PYZam{}} \PY{k}{forall} \PY{n}{i}\PY{p}{:} \PY{k+kt}{nat} \PY{o}{|} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{o}{|}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{o}{|} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{.}\PY{n}{Some}\PY{o}{?}
      \PY{p}{::} \PY{o}{!}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{commit}
    \PY{p}{..}\PY{p}{.}
  \PY{p}{\PYZcb{}}

  \PY{k+kd}{datatype} \PY{n+nc}{Trans}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{o}{\PYZgt{}} \PY{o}{=}
    \PY{o}{|} \PY{n}{Send}\PY{p}{(}\PY{n}{v}\PY{p}{:} \PY{n}{Value}\PY{p}{)}
    \PY{o}{|} \PY{n}{Set}\PY{p}{(}\PY{n}{faultv}\PY{p}{:} \PY{n}{Option}\PY{p}{.}\PY{n}{T}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{o}{\PYZgt{}}\PY{p}{)}
    \PY{o}{|} \PY{n}{Terminate}\PY{p}{(}\PY{n}{id}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{,} \PY{n}{val}\PY{p}{:} \PY{n}{Option}\PY{p}{.}\PY{n}{T}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{o}{\PYZgt{}}\PY{p}{)}
    \PY{p}{..}\PY{p}{.}

  \PY{k+kd}{predicate} \PY{n+nf}{Validity}\PY{p}{(}\PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Honest}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{st}\PY{p}{.}\PY{n}{client}\PY{p}{)}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Honest}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{st}\PY{p}{.}\PY{n}{leader0}\PY{p}{)}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{stable}
    \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{clock} \PY{o}{+} \PY{p}{(}\PY{p}{(}\PY{n}{st}\PY{p}{.}\PY{n}{delay} \PY{o}{+} \PY{l+m+mi}{1}\PY{p}{)} \PY{o}{+} \PY{p}{(}\PY{n}{st}\PY{p}{.}\PY{n}{delay} \PY{o}{+} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}
      \PY{o}{\PYZlt{}} \PY{n}{st}\PY{p}{.}\PY{n}{deadline} \PY{o}{+} \PY{n}{st}\PY{p}{.}\PY{n}{duration0}
  \PY{p}{\PYZcb{}}

  \PY{k+kd}{function} \PY{n+nf}{Next}\PY{p}{(}\PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{,} \PY{n}{tr}\PY{p}{:} \PY{n}{Trans}\PY{p}{)} \PY{p}{:} \PY{n}{State} \PY{p}{\PYZob{}}
    \PY{k}{if} \PY{n}{tr}\PY{p}{.}\PY{n}{Send}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{send}\PY{p}{.}\PY{n}{None}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{HonestSend}\PY{p}{(}\PY{n}{st}\PY{p}{)} \PY{k}{then}
      \PY{n}{st}\PY{p}{.}\PY{p}{(}\PY{n}{send} \PY{o}{:=} \PY{n}{Option}\PY{p}{.}\PY{n}{Some}\PY{p}{(}\PY{n}{tr}\PY{p}{.}\PY{n}{v}\PY{p}{)}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{tr}\PY{p}{.}\PY{n}{Set}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{reg}\PY{p}{.}\PY{n}{None}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Validity}\PY{p}{(}\PY{n}{st}\PY{p}{)} \PY{k}{then}
      \PY{n}{st}\PY{p}{.}\PY{p}{(}\PY{n}{reg} \PY{o}{:=} \PY{n}{Option}\PY{p}{.}\PY{n}{Some}\PY{p}{(}\PY{n}{st}\PY{p}{.}\PY{n}{send}\PY{p}{)}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{tr}\PY{p}{.}\PY{n}{Set}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{reg}\PY{p}{.}\PY{n}{None}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{o}{!}\PY{n}{HonestSend}\PY{p}{(}\PY{n}{st}\PY{p}{)} \PY{k}{then}
      \PY{n}{st}\PY{p}{.}\PY{p}{(}\PY{n}{reg} \PY{o}{:=} \PY{n}{Option}\PY{p}{.}\PY{n}{Some}\PY{p}{(}\PY{n}{tr}\PY{p}{.}\PY{n}{faultv}\PY{p}{)}\PY{p}{)}
    \PY{k}{else} \PY{k}{if} \PY{n}{tr}\PY{p}{.}\PY{n}{Terminate}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{reg}\PY{p}{.}\PY{n}{Some}\PY{o}{?}
        \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Honest}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{tr}\PY{p}{.}\PY{n}{id}\PY{p}{)} \PY{k}{then}
      \PY{k+kd}{var} \PY{n}{node} \PY{o}{:=} \PY{n}{Option}\PY{p}{.}\PY{n}{Some}\PY{p}{(}\PY{n}{Node}\PY{p}{(}\PY{k+kc}{true}\PY{p}{)}\PY{p}{)}\PY{p}{;}
      \PY{k+kd}{var} \PY{n}{nodes} \PY{o}{:=} \PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{[}\PY{n}{tr}\PY{p}{.}\PY{n}{id} \PY{o}{:=} \PY{n}{node}\PY{p}{]}\PY{p}{;}
      \PY{n}{st}\PY{p}{.}\PY{p}{(}\PY{n}{nodes} \PY{o}{:=} \PY{n}{nodes}\PY{p}{)}
    \PY{k}{else} \PY{p}{..}\PY{p}{.}
  \PY{p}{\PYZcb{}}

  \PY{k+kd}{datatype} \PY{n+nc}{Task} \PY{o}{=}
    \PY{o}{|} \PY{n}{SetF}
    \PY{o}{|} \PY{n}{TerminateF}\PY{p}{(}\PY{n}{id}\PY{p}{:} \PY{k+kt}{nat}\PY{p}{)}
    \PY{o}{|} \PY{n}{StabilizeF}
    \PY{o}{|} \PY{n}{TickF}

  \PY{k+kd}{ghost} \PY{k+kd}{predicate} \PY{n+nf}{Fair}\PY{p}{(}\PY{n}{task}\PY{p}{:} \PY{n}{Task}\PY{p}{,} \PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{,} \PY{n}{tr}\PY{p}{:} \PY{n}{Trans}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{SetF}\PY{o}{?} \PY{k}{then}
      \PY{n}{Validity}\PY{p}{(}\PY{n}{st}\PY{p}{)} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{send}\PY{p}{.}\PY{n}{Some}\PY{o}{?} \PY{o}{==}\PY{o}{\PYZgt{}} \PY{n}{tr}\PY{p}{.}\PY{n}{Set}\PY{o}{?}
    \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{TerminateF}\PY{o}{?} \PY{k}{then}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{stable} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{reg}\PY{p}{.}\PY{n}{Some}\PY{o}{?}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Honest}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{)}
      \PY{o}{\PYZam{}\PYZam{}} \PY{o}{!}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{[}\PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{]}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{commit}
      \PY{o}{==}\PY{o}{\PYZgt{}}
      \PY{n}{tr}\PY{p}{.}\PY{n}{Terminate}\PY{o}{?} \PY{o}{\PYZam{}\PYZam{}} \PY{n}{tr}\PY{p}{.}\PY{n}{id} \PY{o}{==} \PY{n}{task}\PY{p}{.}\PY{n}{id}
    \PY{k}{else} \PY{p}{..}\PY{p}{.}
  \PY{p}{\PYZcb{}}
  \PY{p}{..}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/spec.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{datatype} \PY{n+nc}{Spec}\PY{o}{\PYZlt{}}\PY{o}{!}\PY{n}{State}\PY{p}{,} \PY{o}{!}\PY{n}{Transition}\PY{p}{,} \PY{o}{!}\PY{n}{Task}\PY{o}{\PYZgt{}} \PY{o}{=}
  \PY{o}{|} \PY{n}{Spec}\PY{p}{(}\PY{n}{init}\PY{p}{:} \PY{n}{State} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}\PY{p}{,}
         \PY{n}{next}\PY{p}{:} \PY{p}{(}\PY{n}{State}\PY{p}{,} \PY{n}{Transition}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{State}\PY{p}{,}
         \PY{n}{invar}\PY{p}{:} \PY{p}{(}\PY{n}{State}\PY{p}{,} \PY{n}{Transition}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}\PY{p}{,}
         \PY{n}{fair}\PY{p}{:} \PY{p}{(}\PY{n}{Task}\PY{p}{,} \PY{n}{State}\PY{p}{,} \PY{n}{Transition}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{bool}\PY{p}{)}
\end{Verbatim}


==> code/vote-measure.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{ghost} \PY{k+kd}{function} \PY{n+nf}{Measure}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{p}{,} \PY{n}{Carrier}\PY{o}{\PYZgt{}}\PY{p}{(}
  \PY{n}{less}\PY{p}{:} \PY{n}{Order}\PY{p}{.}\PY{n}{T}\PY{o}{\PYZlt{}}\PY{n}{Carrier}\PY{o}{\PYZgt{}}\PY{p}{,}
  \PY{n}{task}\PY{p}{:} \PY{n}{Abstract}\PY{p}{.}\PY{n}{Task}\PY{p}{,}
  \PY{n}{st}\PY{p}{:} \PY{n}{Concrete}\PY{p}{.}\PY{n}{State}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{o}{\PYZgt{}}\PY{p}{,}
  \PY{n}{trans}\PY{p}{:} \PY{n}{Concrete}\PY{p}{.}\PY{n}{Transition}\PY{o}{\PYZlt{}}\PY{n}{Value}\PY{o}{\PYZgt{}}\PY{p}{,}
  \PY{n}{mu}\PY{p}{:} \PY{n}{Concrete}\PY{p}{.}\PY{n}{Task} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n}{Carrier}\PY{p}{)} \PY{p}{:} \PY{p}{(}\PY{k+kt}{nat}\PY{p}{,} \PY{n}{Carrier}\PY{p}{)}
\PY{p}{\PYZob{}}
  \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{StabilizeF}\PY{o}{?} \PY{k}{then}
    \PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{mu}\PY{p}{(}\PY{n}{Concrete}\PY{p}{.}\PY{n}{StabilizeF}\PY{p}{)}\PY{p}{)}
  \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{TickF}\PY{o}{?} \PY{k}{then}
    \PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{mu}\PY{p}{(}\PY{n}{Concrete}\PY{p}{.}\PY{n}{TickF}\PY{p}{)}\PY{p}{)}
  \PY{k}{else}
    \PY{k}{assert} \PY{n}{task}\PY{p}{.}\PY{n}{DoneF}\PY{o}{?}\PY{p}{;}
    \PY{k+kd}{var} \PY{n}{pending} \PY{o}{:=} \PY{n}{MapNodesPending}\PY{p}{(}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{,} \PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{)}\PY{p}{;}
    \PY{p}{(} \PY{n}{Partition}\PY{p}{.}\PY{n}{Count}\PY{p}{(}\PY{n}{pending}\PY{p}{)}\PY{p}{,}
      \PY{n}{mu}\PY{p}{(}\PY{n}{Concrete}\PY{p}{.}\PY{n}{MessageF}\PY{p}{(}\PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{,} \PY{n}{Seq}\PY{p}{.}\PY{n}{Find}\PY{p}{(}\PY{n}{pending}\PY{p}{)}\PY{p}{)}\PY{p}{)} \PY{p}{)}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/vote-spec.dfy.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{module} \PY{n}{EphemeralQuorum} \PY{p}{\PYZob{}}
  \PY{p}{..}\PY{p}{.}

  \PY{k+kd}{datatype} \PY{n+nc}{Task} \PY{o}{=}
    \PY{o}{|} \PY{n}{StabilizeF}
    \PY{o}{|} \PY{n}{TickF}
    \PY{o}{|} \PY{n}{DoneF} \PY{p}{(}\PY{n}{id}\PY{p}{:} \PY{n}{NodeID}\PY{p}{)}

  \PY{k+kd}{ghost} \PY{k+kd}{predicate} \PY{n+nf}{Fair}\PY{p}{(}\PY{n}{task}\PY{p}{:} \PY{n}{Task}\PY{p}{,} \PY{n}{st}\PY{p}{:} \PY{n}{State}\PY{p}{,} \PY{n}{tr}\PY{p}{:} \PY{n}{Trans}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{StabilizeF}\PY{o}{?} \PY{k}{then}
      \PY{o}{!}\PY{n}{st}\PY{p}{.}\PY{n}{stable} \PY{o}{==}\PY{o}{\PYZgt{}} \PY{n}{tr}\PY{p}{.}\PY{n}{Stabilize}\PY{o}{?}
    \PY{k}{else} \PY{k}{if} \PY{n}{task}\PY{p}{.}\PY{n}{TickF}\PY{o}{?} \PY{k}{then}
      \PY{n}{tr}\PY{p}{.}\PY{n}{Tick}\PY{o}{?}
    \PY{k}{else}
      \PY{k}{assert} \PY{n}{task}\PY{p}{.}\PY{n}{DoneF}\PY{o}{?}\PY{p}{;}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{Honest}\PY{p}{(}\PY{n}{st}\PY{p}{,} \PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{)}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{st}\PY{p}{.}\PY{n}{decision}\PY{p}{.}\PY{n}{Unanimous}\PY{o}{?}
      \PY{o}{\PYZam{}\PYZam{}} \PY{o}{!}\PY{n}{st}\PY{p}{.}\PY{n}{nodes}\PY{p}{[}\PY{n}{task}\PY{p}{.}\PY{n}{id}\PY{p}{]}\PY{p}{.}\PY{n}{v}\PY{p}{.}\PY{n}{done}
      \PY{o}{==}\PY{o}{\PYZgt{}}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{tr}\PY{p}{.}\PY{n}{Done}\PY{o}{?}
      \PY{o}{\PYZam{}\PYZam{}} \PY{n}{tr}\PY{p}{.}\PY{n}{id} \PY{o}{==} \PY{n}{task}\PY{p}{.}\PY{n}{id}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}

